Efficient Duple Perturbation Robustness in Low-rank MDPs

The pursuit of robustness has recently been a popular topic in reinforcement learning (RL) research, yet the existing methods generally suffer from efficiency issues that obstruct their real-world implementation. In this paper, we introduce duple perturbation robustness, i.e. perturbation on both the feature and factor vectors for low-rank Markov decision processes (MDPs), via a novel characterization of $(\xi,\eta)$-ambiguity sets. The novel robust MDP formulation is compatible with the function representation view, and therefore, is naturally applicable to practical RL problems with large or even continuous state-action spaces. Meanwhile, it also gives rise to a provably efficient and practical algorithm with theoretical convergence rate guarantee. Examples are designed to justify the new robustness concept, and algorithmic efficiency is supported by both theoretical bounds and numerical simulations.

==> figures/example_robust.tex <==
  \tikzset{snode/.style = {draw=black, shape=circle, line width=1.0pt, inner sep=0pt, minimum width=16pt}}
  \tikzset{apath/.style = {draw=black, line width=0.5pt, ->, >={Stealth}}}
  \begin{tikzpicture}
    \node[snode] (si) at (0pt, 40pt) {$s_+$};
    \node[snode] (sa) at (-20pt, 0pt) {$s_{\alpha}$};
    \node[snode] (s1) at (20pt, 0pt) {$s_1$};
    \node[snode] (s0) at (60pt, 0pt) {$s_0$};

    \draw[apath] (si) edge node[left]{$a_0$} (sa);
    \draw[apath] (si) edge node[right]{$a_1$} (s1);
    \draw[apath] (s1) edge node[above=-1pt]{\scriptsize $p$} (s0);
    
    \draw[apath] (sa) edge[loop below] node[below]{\scriptsize\color{blue} $r=\alpha$} (sa);
    \draw[apath] (s1) edge[loop below] node[left=4pt,yshift=3pt]{\scriptsize $1-p$} node[below]{\scriptsize\color{blue} $r=1$} (s1);
    \draw[apath] (s0) edge[loop below] node[below]{} (s0);
  \end{tikzpicture}

==> figures/example_soundness.tex <==
  \tikzset{snode/.style = {draw=black, shape=circle, line width=1.0pt, inner sep=0pt, minimum width=16pt}}
  \begin{tikzpicture}[%
    every path/.style = {draw=black, line width=0.5pt, ->, >={Stealth}}%
  ]
    \node[snode] (s0) at (80pt, 50pt) {$s_-$};
    \node[snode] (s1) at (0pt, 0pt) {$s_1$};
    \node[snode] (s2) at (40pt, 0pt) {$s_2$};
    \node[snode] (s3) at (80pt, 0pt) {$s_3$};
    \node (s4) at (120pt, 0pt) {$\cdots$};
    \node[snode] (sm) at (160pt, 0pt) {$s_m$};
    \node[snode] (sp) at (200pt, 0pt) {$s_+$};

    \draw (s1) edge node[above]{$a_1$} (s2);
    \draw (s2) edge node[above]{$a_1$} (s3);
    \draw (s3) edge node[above]{$a_1$} (s4);
    \draw (s4) edge node[above]{$a_1$} (sm);
    \draw (sm) edge node[above]{$a_1$} (sp);
    \draw (sp) edge[loop above] node[above]{\scriptsize\color{blue} $r=1$} (sp);

    \draw (s1) edge node[left]{$a_0$} (s0);
    \draw (s2) edge node[right]{$a_0$} (s0);
    \draw (s3) edge node[right]{$a_0$} (s0);
    \draw (sm) edge node[right]{$a_0$} (s0);
    \draw (s0) edge[loop above] node[left]{} (s0);
  \end{tikzpicture}

==> figures/simulation.tex <==
  \tikzset{snode/.style = {draw=black, shape=circle, line width=1.0pt, inner sep=0pt, minimum width=16pt}}
  \tikzset{apath/.style = {draw=black, line width=0.5pt, ->, >={Stealth}}}
  \begin{tikzpicture}
    \node[snode, fill=red!30!white] (s1) at (0pt, 20pt) {$s_1$};
    \node[snode, fill=yellow!30!white] (s2) at (20pt, 0pt) {$s_2$};
    \node[snode, fill=green!30!white] (s3) at (0pt, -20pt) {$s_3$};
    \node[snode, fill=yellow!30!white] (s4) at (-20pt, 0pt) {$s_4$};

    \draw[apath] (s1) edge[bend left] (s2);
    \draw[apath] (s2) edge[bend left] (s3);
    \draw[apath] (s3) edge[bend left] (s4);
    \draw[apath] (s4) edge[bend left] (s1);

    \draw[apath] (s2) edge[bend left] (s1);
    \draw[apath] (s3) edge[bend left] (s2);
    \draw[apath] (s4) edge[bend left] (s3);
    \draw[apath] (s1) edge[bend left] (s4);
    
    \draw[apath] (s1) edge[loop above] (s1);
    \draw[apath] (s2) edge[loop right] (s2);
    \draw[apath] (s3) edge[loop below] (s3);
    \draw[apath] (s4) edge[loop left] (s4);
  \end{tikzpicture}
